LTrack: Stealthy Tracking of Mobile Phones in LTE

We introduce LTrack, a new tracking attack on LTE that allows an attacker to stealthily extract user devices' locations and permanent identifiers (IMSI). To remain stealthy, the localization of devices in LTrack is fully passive, relying on our new uplink/downlink sniffer. Our sniffer records both the times of arrival of LTE messages and the contents of the Timing Advance Commands, based on which LTrack calculates locations. LTrack is the first to show the feasibility of a passive localization in LTE through implementation on software-defined radio. Passive localization attacks reveal a user's location traces but can at best link these traces to a device's pseudonymous temporary identifier (TMSI), making tracking in dense areas or over a long time-period challenging. LTrack overcomes this challenge by introducing and implementing a new type of IMSI Catcher named IMSI Extractor. It extracts a device's IMSI and binds it to its current TMSI. Instead of relying on fake base stations like existing IMSI Catchers, which are detectable due to their continuous transmission, IMSI Extractor relies on our uplink/downlink sniffer enhanced with surgical message overshadowing. This makes our IMSI Extractor the stealthiest IMSI Catcher to date. We evaluate LTrack through a series of experiments and show that in line-of-sight conditions, the attacker can estimate the location of a phone with less than 6m error in 90% of the cases. We successfully tested our IMSI Extractor against a set of 17 modern smartphones connected to our industry-grade LTE testbed. We further validated our uplink/downlink sniffer and IMSI Extractor in a test facility of an operator.

==> figures/all_of_them.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/martin/Workspace/LTE/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/martin/Workspace/LTE/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/martin/Workspace/LTE/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.106800in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.106800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.106800in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617014in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.956800in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.956800in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.617014in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913669in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913669in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506978in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506978in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100288in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100288in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286907in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286907in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473526in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.473526in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660145in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.660145in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286907in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance of UE from the Sniffer [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617014in}{0.872458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431426in, y=0.819696in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617014in}{1.409860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343061in, y=1.357098in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617014in}{1.947262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343061in, y=1.894501in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617014in}{2.484665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343061in, y=2.431903in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287505in,y=1.715278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated Distance [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682278in}{0.811610in}}%
\pgfpathlineto{\pgfqpoint{0.789074in}{0.811610in}}%
\pgfpathlineto{\pgfqpoint{0.789074in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{0.682278in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{0.682278in}{0.811610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735676in}{0.811610in}}%
\pgfpathlineto{\pgfqpoint{0.735676in}{0.776583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735676in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{0.735676in}{0.886181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708977in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{0.762375in}{0.776583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708977in}{0.886181in}}%
\pgfpathlineto{\pgfqpoint{0.762375in}{0.886181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800940in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{0.907736in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{0.907736in}{0.924551in}}%
\pgfpathlineto{\pgfqpoint{0.800940in}{0.924551in}}%
\pgfpathlineto{\pgfqpoint{0.800940in}{0.874492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854338in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{0.854338in}{0.868064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854338in}{0.924551in}}%
\pgfpathlineto{\pgfqpoint{0.854338in}{0.944242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827639in}{0.868064in}}%
\pgfpathlineto{\pgfqpoint{0.881037in}{0.868064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827639in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{0.881037in}{0.944242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854338in}{0.768023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919602in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{0.853038in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{0.853038in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{0.700595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973000in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.683712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973000in}{0.853038in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.957112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946301in}{0.683712in}}%
\pgfpathlineto{\pgfqpoint{0.999699in}{0.683712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946301in}{0.957112in}}%
\pgfpathlineto{\pgfqpoint{0.999699in}{0.957112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038264in}{0.783351in}}%
\pgfpathlineto{\pgfqpoint{1.145059in}{0.783351in}}%
\pgfpathlineto{\pgfqpoint{1.145059in}{0.851036in}}%
\pgfpathlineto{\pgfqpoint{1.038264in}{0.851036in}}%
\pgfpathlineto{\pgfqpoint{1.038264in}{0.783351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091662in}{0.783351in}}%
\pgfpathlineto{\pgfqpoint{1.091662in}{0.685058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091662in}{0.851036in}}%
\pgfpathlineto{\pgfqpoint{1.091662in}{0.866370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064963in}{0.685058in}}%
\pgfpathlineto{\pgfqpoint{1.118360in}{0.685058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064963in}{0.866370in}}%
\pgfpathlineto{\pgfqpoint{1.118360in}{0.866370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275588in}{1.017757in}}%
\pgfpathlineto{\pgfqpoint{1.382383in}{1.017757in}}%
\pgfpathlineto{\pgfqpoint{1.382383in}{1.050100in}}%
\pgfpathlineto{\pgfqpoint{1.275588in}{1.050100in}}%
\pgfpathlineto{\pgfqpoint{1.275588in}{1.017757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328985in}{1.017757in}}%
\pgfpathlineto{\pgfqpoint{1.328985in}{1.010809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328985in}{1.050100in}}%
\pgfpathlineto{\pgfqpoint{1.328985in}{1.053928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302286in}{1.010809in}}%
\pgfpathlineto{\pgfqpoint{1.355684in}{1.010809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302286in}{1.053928in}}%
\pgfpathlineto{\pgfqpoint{1.355684in}{1.053928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328985in}{0.924384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394249in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{1.501045in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{1.501045in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{1.394249in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{1.394249in}{1.010015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447647in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{1.447647in}{0.981891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447647in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{1.447647in}{1.039893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420948in}{0.981891in}}%
\pgfpathlineto{\pgfqpoint{1.474346in}{0.981891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420948in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{1.474346in}{1.039893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512911in}{0.923907in}}%
\pgfpathlineto{\pgfqpoint{1.619707in}{0.923907in}}%
\pgfpathlineto{\pgfqpoint{1.619707in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{1.512911in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{1.512911in}{0.923907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566309in}{0.923907in}}%
\pgfpathlineto{\pgfqpoint{1.566309in}{0.912215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566309in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{1.566309in}{0.971998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539610in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{1.593008in}{0.912215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539610in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{1.593008in}{0.971998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566309in}{1.097009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631573in}{0.939335in}}%
\pgfpathlineto{\pgfqpoint{1.738369in}{0.939335in}}%
\pgfpathlineto{\pgfqpoint{1.738369in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{1.631573in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{1.631573in}{0.939335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684971in}{0.939335in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{0.868473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684971in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.025769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658272in}{0.868473in}}%
\pgfpathlineto{\pgfqpoint{1.711670in}{0.868473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658272in}{1.025769in}}%
\pgfpathlineto{\pgfqpoint{1.711670in}{1.025769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868897in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{1.975693in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{1.975693in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{1.868897in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{1.868897in}{1.223213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922295in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{1.922295in}{1.209709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922295in}{1.297113in}}%
\pgfpathlineto{\pgfqpoint{1.922295in}{1.309242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895596in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{1.948994in}{1.209709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895596in}{1.309242in}}%
\pgfpathlineto{\pgfqpoint{1.948994in}{1.309242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987559in}{1.216526in}}%
\pgfpathlineto{\pgfqpoint{2.094355in}{1.216526in}}%
\pgfpathlineto{\pgfqpoint{2.094355in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{1.216526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040957in}{1.216526in}}%
\pgfpathlineto{\pgfqpoint{2.040957in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040957in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{2.040957in}{1.383758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014258in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{2.067656in}{1.190703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014258in}{1.383758in}}%
\pgfpathlineto{\pgfqpoint{2.067656in}{1.383758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106221in}{1.162566in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.162566in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.237093in}}%
\pgfpathlineto{\pgfqpoint{2.106221in}{1.237093in}}%
\pgfpathlineto{\pgfqpoint{2.106221in}{1.162566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159619in}{1.162566in}}%
\pgfpathlineto{\pgfqpoint{2.159619in}{1.102799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159619in}{1.237093in}}%
\pgfpathlineto{\pgfqpoint{2.159619in}{1.288629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132920in}{1.102799in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{1.102799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132920in}{1.288629in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{1.288629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224883in}{1.193214in}}%
\pgfpathlineto{\pgfqpoint{2.331679in}{1.193214in}}%
\pgfpathlineto{\pgfqpoint{2.331679in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{1.193214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278281in}{1.193214in}}%
\pgfpathlineto{\pgfqpoint{2.278281in}{1.078128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278281in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{2.278281in}{1.301290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251582in}{1.078128in}}%
\pgfpathlineto{\pgfqpoint{2.304980in}{1.078128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251582in}{1.301290in}}%
\pgfpathlineto{\pgfqpoint{2.304980in}{1.301290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055516in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.687622in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{1.687622in}}%
\pgfpathlineto{\pgfqpoint{3.055516in}{1.634320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108914in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{3.108914in}{1.578459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108914in}{1.687622in}}%
\pgfpathlineto{\pgfqpoint{3.108914in}{1.703661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082215in}{1.578459in}}%
\pgfpathlineto{\pgfqpoint{3.135613in}{1.578459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082215in}{1.703661in}}%
\pgfpathlineto{\pgfqpoint{3.135613in}{1.703661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174178in}{1.541615in}}%
\pgfpathlineto{\pgfqpoint{3.280974in}{1.541615in}}%
\pgfpathlineto{\pgfqpoint{3.280974in}{1.633511in}}%
\pgfpathlineto{\pgfqpoint{3.174178in}{1.633511in}}%
\pgfpathlineto{\pgfqpoint{3.174178in}{1.541615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227576in}{1.541615in}}%
\pgfpathlineto{\pgfqpoint{3.227576in}{1.517789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227576in}{1.633511in}}%
\pgfpathlineto{\pgfqpoint{3.227576in}{1.741203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200877in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{3.254275in}{1.517789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200877in}{1.741203in}}%
\pgfpathlineto{\pgfqpoint{3.254275in}{1.741203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292840in}{1.731394in}}%
\pgfpathlineto{\pgfqpoint{3.399636in}{1.731394in}}%
\pgfpathlineto{\pgfqpoint{3.399636in}{1.768981in}}%
\pgfpathlineto{\pgfqpoint{3.292840in}{1.768981in}}%
\pgfpathlineto{\pgfqpoint{3.292840in}{1.731394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346238in}{1.731394in}}%
\pgfpathlineto{\pgfqpoint{3.346238in}{1.695965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346238in}{1.768981in}}%
\pgfpathlineto{\pgfqpoint{3.346238in}{1.770597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319539in}{1.695965in}}%
\pgfpathlineto{\pgfqpoint{3.372937in}{1.695965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319539in}{1.770597in}}%
\pgfpathlineto{\pgfqpoint{3.372937in}{1.770597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346238in}{1.868960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411502in}{1.687231in}}%
\pgfpathlineto{\pgfqpoint{3.518298in}{1.687231in}}%
\pgfpathlineto{\pgfqpoint{3.518298in}{1.751470in}}%
\pgfpathlineto{\pgfqpoint{3.411502in}{1.751470in}}%
\pgfpathlineto{\pgfqpoint{3.411502in}{1.687231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464900in}{1.687231in}}%
\pgfpathlineto{\pgfqpoint{3.464900in}{1.655338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464900in}{1.751470in}}%
\pgfpathlineto{\pgfqpoint{3.464900in}{1.761162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438201in}{1.655338in}}%
\pgfpathlineto{\pgfqpoint{3.491599in}{1.655338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438201in}{1.761162in}}%
\pgfpathlineto{\pgfqpoint{3.491599in}{1.761162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242135in}{2.026191in}}%
\pgfpathlineto{\pgfqpoint{4.348931in}{2.026191in}}%
\pgfpathlineto{\pgfqpoint{4.348931in}{2.184736in}}%
\pgfpathlineto{\pgfqpoint{4.242135in}{2.184736in}}%
\pgfpathlineto{\pgfqpoint{4.242135in}{2.026191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295533in}{2.026191in}}%
\pgfpathlineto{\pgfqpoint{4.295533in}{1.973585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295533in}{2.184736in}}%
\pgfpathlineto{\pgfqpoint{4.295533in}{2.252572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268834in}{1.973585in}}%
\pgfpathlineto{\pgfqpoint{4.322232in}{1.973585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268834in}{2.252572in}}%
\pgfpathlineto{\pgfqpoint{4.322232in}{2.252572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360797in}{1.993342in}}%
\pgfpathlineto{\pgfqpoint{4.467593in}{1.993342in}}%
\pgfpathlineto{\pgfqpoint{4.467593in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{4.360797in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{4.360797in}{1.993342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414195in}{1.993342in}}%
\pgfpathlineto{\pgfqpoint{4.414195in}{1.972235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414195in}{2.058435in}}%
\pgfpathlineto{\pgfqpoint{4.414195in}{2.058590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387496in}{1.972235in}}%
\pgfpathlineto{\pgfqpoint{4.440894in}{1.972235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387496in}{2.058590in}}%
\pgfpathlineto{\pgfqpoint{4.440894in}{2.058590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414195in}{2.176828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479459in}{2.087012in}}%
\pgfpathlineto{\pgfqpoint{4.586255in}{2.087012in}}%
\pgfpathlineto{\pgfqpoint{4.586255in}{2.188784in}}%
\pgfpathlineto{\pgfqpoint{4.479459in}{2.188784in}}%
\pgfpathlineto{\pgfqpoint{4.479459in}{2.087012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532857in}{2.087012in}}%
\pgfpathlineto{\pgfqpoint{4.532857in}{2.073156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532857in}{2.188784in}}%
\pgfpathlineto{\pgfqpoint{4.532857in}{2.265518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506158in}{2.073156in}}%
\pgfpathlineto{\pgfqpoint{4.559556in}{2.073156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506158in}{2.265518in}}%
\pgfpathlineto{\pgfqpoint{4.559556in}{2.265518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598121in}{2.074213in}}%
\pgfpathlineto{\pgfqpoint{4.704917in}{2.074213in}}%
\pgfpathlineto{\pgfqpoint{4.704917in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{4.598121in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{4.598121in}{2.074213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651519in}{2.074213in}}%
\pgfpathlineto{\pgfqpoint{4.651519in}{2.058370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651519in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{4.651519in}{2.110382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624820in}{2.058370in}}%
\pgfpathlineto{\pgfqpoint{4.678218in}{2.058370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624820in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{4.678218in}{2.110382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651519in}{2.200064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651519in}{2.202658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428754in}{2.564301in}}%
\pgfpathlineto{\pgfqpoint{5.535550in}{2.564301in}}%
\pgfpathlineto{\pgfqpoint{5.535550in}{2.640523in}}%
\pgfpathlineto{\pgfqpoint{5.428754in}{2.640523in}}%
\pgfpathlineto{\pgfqpoint{5.428754in}{2.564301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482152in}{2.564301in}}%
\pgfpathlineto{\pgfqpoint{5.482152in}{2.525402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482152in}{2.640523in}}%
\pgfpathlineto{\pgfqpoint{5.482152in}{2.721585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455453in}{2.525402in}}%
\pgfpathlineto{\pgfqpoint{5.508851in}{2.525402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455453in}{2.721585in}}%
\pgfpathlineto{\pgfqpoint{5.508851in}{2.721585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547416in}{2.552042in}}%
\pgfpathlineto{\pgfqpoint{5.654212in}{2.552042in}}%
\pgfpathlineto{\pgfqpoint{5.654212in}{2.655509in}}%
\pgfpathlineto{\pgfqpoint{5.547416in}{2.655509in}}%
\pgfpathlineto{\pgfqpoint{5.547416in}{2.552042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600814in}{2.552042in}}%
\pgfpathlineto{\pgfqpoint{5.600814in}{2.526583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600814in}{2.655509in}}%
\pgfpathlineto{\pgfqpoint{5.600814in}{2.746843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574115in}{2.526583in}}%
\pgfpathlineto{\pgfqpoint{5.627513in}{2.526583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574115in}{2.746843in}}%
\pgfpathlineto{\pgfqpoint{5.627513in}{2.746843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666078in}{2.475073in}}%
\pgfpathlineto{\pgfqpoint{5.772874in}{2.475073in}}%
\pgfpathlineto{\pgfqpoint{5.772874in}{2.674355in}}%
\pgfpathlineto{\pgfqpoint{5.666078in}{2.674355in}}%
\pgfpathlineto{\pgfqpoint{5.666078in}{2.475073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719476in}{2.475073in}}%
\pgfpathlineto{\pgfqpoint{5.719476in}{2.308856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719476in}{2.674355in}}%
\pgfpathlineto{\pgfqpoint{5.719476in}{2.691974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692777in}{2.308856in}}%
\pgfpathlineto{\pgfqpoint{5.746175in}{2.308856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692777in}{2.691974in}}%
\pgfpathlineto{\pgfqpoint{5.746175in}{2.691974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784740in}{2.540527in}}%
\pgfpathlineto{\pgfqpoint{5.891536in}{2.540527in}}%
\pgfpathlineto{\pgfqpoint{5.891536in}{2.607565in}}%
\pgfpathlineto{\pgfqpoint{5.784740in}{2.607565in}}%
\pgfpathlineto{\pgfqpoint{5.784740in}{2.540527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838138in}{2.540527in}}%
\pgfpathlineto{\pgfqpoint{5.838138in}{2.518794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838138in}{2.607565in}}%
\pgfpathlineto{\pgfqpoint{5.838138in}{2.611241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811439in}{2.518794in}}%
\pgfpathlineto{\pgfqpoint{5.864837in}{2.518794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811439in}{2.611241in}}%
\pgfpathlineto{\pgfqpoint{5.864837in}{2.611241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682278in}{0.842950in}}%
\pgfpathlineto{\pgfqpoint{0.789074in}{0.842950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800940in}{0.894727in}}%
\pgfpathlineto{\pgfqpoint{0.907736in}{0.894727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919602in}{0.757089in}}%
\pgfpathlineto{\pgfqpoint{1.026397in}{0.757089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038264in}{0.815842in}}%
\pgfpathlineto{\pgfqpoint{1.145059in}{0.815842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275588in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{1.382383in}{1.044208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394249in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{1.501045in}{1.023657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512911in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{1.619707in}{0.929066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631573in}{1.010198in}}%
\pgfpathlineto{\pgfqpoint{1.738369in}{1.010198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868897in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{1.975693in}{1.270270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987559in}{1.278750in}}%
\pgfpathlineto{\pgfqpoint{2.094355in}{1.278750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106221in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.199038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224883in}{1.262952in}}%
\pgfpathlineto{\pgfqpoint{2.331679in}{1.262952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055516in}{1.640966in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.640966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174178in}{1.581105in}}%
\pgfpathlineto{\pgfqpoint{3.280974in}{1.581105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292840in}{1.763091in}}%
\pgfpathlineto{\pgfqpoint{3.399636in}{1.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411502in}{1.731658in}}%
\pgfpathlineto{\pgfqpoint{3.518298in}{1.731658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242135in}{2.078914in}}%
\pgfpathlineto{\pgfqpoint{4.348931in}{2.078914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360797in}{2.056009in}}%
\pgfpathlineto{\pgfqpoint{4.467593in}{2.056009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479459in}{2.133303in}}%
\pgfpathlineto{\pgfqpoint{4.586255in}{2.133303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598121in}{2.087598in}}%
\pgfpathlineto{\pgfqpoint{4.704917in}{2.087598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428754in}{2.615261in}}%
\pgfpathlineto{\pgfqpoint{5.535550in}{2.615261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547416in}{2.622357in}}%
\pgfpathlineto{\pgfqpoint{5.654212in}{2.622357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666078in}{2.591893in}}%
\pgfpathlineto{\pgfqpoint{5.772874in}{2.591893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617014in}{0.580556in}}{\pgfqpoint{5.339786in}{2.269444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784740in}{2.589107in}}%
\pgfpathlineto{\pgfqpoint{5.891536in}{2.589107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617014in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.617014in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956800in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.956800in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617014in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.956800in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617014in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.956800in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714236in}{1.923460in}}%
\pgfpathlineto{\pgfqpoint{2.243004in}{1.923460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.270782in}{1.923460in}}{\pgfqpoint{2.270782in}{1.951238in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{2.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.270782in}{2.780556in}}{\pgfqpoint{2.243004in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{0.714236in}{2.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.686458in}{2.780556in}}{\pgfqpoint{0.686458in}{2.752778in}}%
\pgfpathlineto{\pgfqpoint{0.686458in}{1.951238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.686458in}{1.923460in}}{\pgfqpoint{0.714236in}{1.923460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742014in}{2.668088in}}%
\pgfpathlineto{\pgfqpoint{1.019792in}{2.668088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130903in,y=2.619477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Huawei P30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742014in}{2.464231in}}%
\pgfpathlineto{\pgfqpoint{1.019792in}{2.464231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130903in,y=2.415620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Huawei P20 Pro}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742014in}{2.260374in}}%
\pgfpathlineto{\pgfqpoint{1.019792in}{2.260374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130903in,y=2.211762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont iPhone X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742014in}{2.056516in}}%
\pgfpathlineto{\pgfqpoint{1.019792in}{2.056516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130903in,y=2.007905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont iPhone 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/delay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.106800in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.106800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.106800in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.956800in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.956800in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.650001in}{3.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845764in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845764in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628819in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628819in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411873in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411873in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194928in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194928in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977982in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977982in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761036in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761036in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803400in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Uplink Message Delay [us]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{0.679059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483334in, y=0.630834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{1.187930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=1.139705in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{1.696801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=1.648576in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{2.205672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=2.157447in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{2.714544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=2.666318in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{3.223415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.175189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.957562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correctly Decoded Messages [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.565123in}}{\pgfqpoint{4.306799in}{2.784877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845764in}{3.222522in}}%
\pgfpathlineto{\pgfqpoint{1.237292in}{3.223415in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{3.220717in}}%
\pgfpathlineto{\pgfqpoint{2.020346in}{3.219449in}}%
\pgfpathlineto{\pgfqpoint{2.411873in}{3.207217in}}%
\pgfpathlineto{\pgfqpoint{2.490179in}{3.124541in}}%
\pgfpathlineto{\pgfqpoint{2.568484in}{1.803566in}}%
\pgfpathlineto{\pgfqpoint{2.646789in}{1.688684in}}%
\pgfpathlineto{\pgfqpoint{2.725095in}{1.191711in}}%
\pgfpathlineto{\pgfqpoint{2.803400in}{1.209312in}}%
\pgfpathlineto{\pgfqpoint{3.194928in}{0.864328in}}%
\pgfpathlineto{\pgfqpoint{3.586455in}{0.895945in}}%
\pgfpathlineto{\pgfqpoint{3.977982in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{4.369509in}{0.692454in}}%
\pgfpathlineto{\pgfqpoint{4.761036in}{0.691709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.650001in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956800in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.956800in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.956800in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{4.956800in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pca.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.106800in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.106800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.106800in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711729in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.881199in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.881199in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.711729in}{3.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004458in}{1.793511in}}%
\pgfpathcurveto{\pgfqpoint{4.015508in}{1.793511in}}{\pgfqpoint{4.026107in}{1.797901in}}{\pgfqpoint{4.033921in}{1.805715in}}%
\pgfpathcurveto{\pgfqpoint{4.041734in}{1.813529in}}{\pgfqpoint{4.046125in}{1.824128in}}{\pgfqpoint{4.046125in}{1.835178in}}%
\pgfpathcurveto{\pgfqpoint{4.046125in}{1.846228in}}{\pgfqpoint{4.041734in}{1.856827in}}{\pgfqpoint{4.033921in}{1.864640in}}%
\pgfpathcurveto{\pgfqpoint{4.026107in}{1.872454in}}{\pgfqpoint{4.015508in}{1.876844in}}{\pgfqpoint{4.004458in}{1.876844in}}%
\pgfpathcurveto{\pgfqpoint{3.993408in}{1.876844in}}{\pgfqpoint{3.982809in}{1.872454in}}{\pgfqpoint{3.974995in}{1.864640in}}%
\pgfpathcurveto{\pgfqpoint{3.967181in}{1.856827in}}{\pgfqpoint{3.962791in}{1.846228in}}{\pgfqpoint{3.962791in}{1.835178in}}%
\pgfpathcurveto{\pgfqpoint{3.962791in}{1.824128in}}{\pgfqpoint{3.967181in}{1.813529in}}{\pgfqpoint{3.974995in}{1.805715in}}%
\pgfpathcurveto{\pgfqpoint{3.982809in}{1.797901in}}{\pgfqpoint{3.993408in}{1.793511in}}{\pgfqpoint{4.004458in}{1.793511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691678in}{1.356744in}}%
\pgfpathcurveto{\pgfqpoint{4.702728in}{1.356744in}}{\pgfqpoint{4.713327in}{1.361134in}}{\pgfqpoint{4.721141in}{1.368948in}}%
\pgfpathcurveto{\pgfqpoint{4.728954in}{1.376762in}}{\pgfqpoint{4.733345in}{1.387361in}}{\pgfqpoint{4.733345in}{1.398411in}}%
\pgfpathcurveto{\pgfqpoint{4.733345in}{1.409461in}}{\pgfqpoint{4.728954in}{1.420060in}}{\pgfqpoint{4.721141in}{1.427874in}}%
\pgfpathcurveto{\pgfqpoint{4.713327in}{1.435687in}}{\pgfqpoint{4.702728in}{1.440077in}}{\pgfqpoint{4.691678in}{1.440077in}}%
\pgfpathcurveto{\pgfqpoint{4.680628in}{1.440077in}}{\pgfqpoint{4.670029in}{1.435687in}}{\pgfqpoint{4.662215in}{1.427874in}}%
\pgfpathcurveto{\pgfqpoint{4.654402in}{1.420060in}}{\pgfqpoint{4.650011in}{1.409461in}}{\pgfqpoint{4.650011in}{1.398411in}}%
\pgfpathcurveto{\pgfqpoint{4.650011in}{1.387361in}}{\pgfqpoint{4.654402in}{1.376762in}}{\pgfqpoint{4.662215in}{1.368948in}}%
\pgfpathcurveto{\pgfqpoint{4.670029in}{1.361134in}}{\pgfqpoint{4.680628in}{1.356744in}}{\pgfqpoint{4.691678in}{1.356744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077430in}{1.505392in}}%
\pgfpathcurveto{\pgfqpoint{4.088480in}{1.505392in}}{\pgfqpoint{4.099079in}{1.509783in}}{\pgfqpoint{4.106893in}{1.517596in}}%
\pgfpathcurveto{\pgfqpoint{4.114707in}{1.525410in}}{\pgfqpoint{4.119097in}{1.536009in}}{\pgfqpoint{4.119097in}{1.547059in}}%
\pgfpathcurveto{\pgfqpoint{4.119097in}{1.558109in}}{\pgfqpoint{4.114707in}{1.568708in}}{\pgfqpoint{4.106893in}{1.576522in}}%
\pgfpathcurveto{\pgfqpoint{4.099079in}{1.584336in}}{\pgfqpoint{4.088480in}{1.588726in}}{\pgfqpoint{4.077430in}{1.588726in}}%
\pgfpathcurveto{\pgfqpoint{4.066380in}{1.588726in}}{\pgfqpoint{4.055781in}{1.584336in}}{\pgfqpoint{4.047967in}{1.576522in}}%
\pgfpathcurveto{\pgfqpoint{4.040154in}{1.568708in}}{\pgfqpoint{4.035764in}{1.558109in}}{\pgfqpoint{4.035764in}{1.547059in}}%
\pgfpathcurveto{\pgfqpoint{4.035764in}{1.536009in}}{\pgfqpoint{4.040154in}{1.525410in}}{\pgfqpoint{4.047967in}{1.517596in}}%
\pgfpathcurveto{\pgfqpoint{4.055781in}{1.509783in}}{\pgfqpoint{4.066380in}{1.505392in}}{\pgfqpoint{4.077430in}{1.505392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063868in}{1.684256in}}%
\pgfpathcurveto{\pgfqpoint{4.074918in}{1.684256in}}{\pgfqpoint{4.085517in}{1.688647in}}{\pgfqpoint{4.093331in}{1.696460in}}%
\pgfpathcurveto{\pgfqpoint{4.101145in}{1.704274in}}{\pgfqpoint{4.105535in}{1.714873in}}{\pgfqpoint{4.105535in}{1.725923in}}%
\pgfpathcurveto{\pgfqpoint{4.105535in}{1.736973in}}{\pgfqpoint{4.101145in}{1.747572in}}{\pgfqpoint{4.093331in}{1.755386in}}%
\pgfpathcurveto{\pgfqpoint{4.085517in}{1.763199in}}{\pgfqpoint{4.074918in}{1.767590in}}{\pgfqpoint{4.063868in}{1.767590in}}%
\pgfpathcurveto{\pgfqpoint{4.052818in}{1.767590in}}{\pgfqpoint{4.042219in}{1.763199in}}{\pgfqpoint{4.034406in}{1.755386in}}%
\pgfpathcurveto{\pgfqpoint{4.026592in}{1.747572in}}{\pgfqpoint{4.022202in}{1.736973in}}{\pgfqpoint{4.022202in}{1.725923in}}%
\pgfpathcurveto{\pgfqpoint{4.022202in}{1.714873in}}{\pgfqpoint{4.026592in}{1.704274in}}{\pgfqpoint{4.034406in}{1.696460in}}%
\pgfpathcurveto{\pgfqpoint{4.042219in}{1.688647in}}{\pgfqpoint{4.052818in}{1.684256in}}{\pgfqpoint{4.063868in}{1.684256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943955in}{1.986017in}}%
\pgfpathcurveto{\pgfqpoint{3.955005in}{1.986017in}}{\pgfqpoint{3.965604in}{1.990408in}}{\pgfqpoint{3.973418in}{1.998221in}}%
\pgfpathcurveto{\pgfqpoint{3.981232in}{2.006035in}}{\pgfqpoint{3.985622in}{2.016634in}}{\pgfqpoint{3.985622in}{2.027684in}}%
\pgfpathcurveto{\pgfqpoint{3.985622in}{2.038734in}}{\pgfqpoint{3.981232in}{2.049333in}}{\pgfqpoint{3.973418in}{2.057147in}}%
\pgfpathcurveto{\pgfqpoint{3.965604in}{2.064961in}}{\pgfqpoint{3.955005in}{2.069351in}}{\pgfqpoint{3.943955in}{2.069351in}}%
\pgfpathcurveto{\pgfqpoint{3.932905in}{2.069351in}}{\pgfqpoint{3.922306in}{2.064961in}}{\pgfqpoint{3.914493in}{2.057147in}}%
\pgfpathcurveto{\pgfqpoint{3.906679in}{2.049333in}}{\pgfqpoint{3.902289in}{2.038734in}}{\pgfqpoint{3.902289in}{2.027684in}}%
\pgfpathcurveto{\pgfqpoint{3.902289in}{2.016634in}}{\pgfqpoint{3.906679in}{2.006035in}}{\pgfqpoint{3.914493in}{1.998221in}}%
\pgfpathcurveto{\pgfqpoint{3.922306in}{1.990408in}}{\pgfqpoint{3.932905in}{1.986017in}}{\pgfqpoint{3.943955in}{1.986017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471318in}{3.028512in}}%
\pgfpathcurveto{\pgfqpoint{1.482368in}{3.028512in}}{\pgfqpoint{1.492967in}{3.032902in}}{\pgfqpoint{1.500781in}{3.040716in}}%
\pgfpathcurveto{\pgfqpoint{1.508594in}{3.048530in}}{\pgfqpoint{1.512985in}{3.059129in}}{\pgfqpoint{1.512985in}{3.070179in}}%
\pgfpathcurveto{\pgfqpoint{1.512985in}{3.081229in}}{\pgfqpoint{1.508594in}{3.091828in}}{\pgfqpoint{1.500781in}{3.099642in}}%
\pgfpathcurveto{\pgfqpoint{1.492967in}{3.107455in}}{\pgfqpoint{1.482368in}{3.111845in}}{\pgfqpoint{1.471318in}{3.111845in}}%
\pgfpathcurveto{\pgfqpoint{1.460268in}{3.111845in}}{\pgfqpoint{1.449669in}{3.107455in}}{\pgfqpoint{1.441855in}{3.099642in}}%
\pgfpathcurveto{\pgfqpoint{1.434041in}{3.091828in}}{\pgfqpoint{1.429651in}{3.081229in}}{\pgfqpoint{1.429651in}{3.070179in}}%
\pgfpathcurveto{\pgfqpoint{1.429651in}{3.059129in}}{\pgfqpoint{1.434041in}{3.048530in}}{\pgfqpoint{1.441855in}{3.040716in}}%
\pgfpathcurveto{\pgfqpoint{1.449669in}{3.032902in}}{\pgfqpoint{1.460268in}{3.028512in}}{\pgfqpoint{1.471318in}{3.028512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419479in}{2.922961in}}%
\pgfpathcurveto{\pgfqpoint{1.430529in}{2.922961in}}{\pgfqpoint{1.441128in}{2.927351in}}{\pgfqpoint{1.448941in}{2.935165in}}%
\pgfpathcurveto{\pgfqpoint{1.456755in}{2.942978in}}{\pgfqpoint{1.461145in}{2.953577in}}{\pgfqpoint{1.461145in}{2.964627in}}%
\pgfpathcurveto{\pgfqpoint{1.461145in}{2.975678in}}{\pgfqpoint{1.456755in}{2.986277in}}{\pgfqpoint{1.448941in}{2.994090in}}%
\pgfpathcurveto{\pgfqpoint{1.441128in}{3.001904in}}{\pgfqpoint{1.430529in}{3.006294in}}{\pgfqpoint{1.419479in}{3.006294in}}%
\pgfpathcurveto{\pgfqpoint{1.408428in}{3.006294in}}{\pgfqpoint{1.397829in}{3.001904in}}{\pgfqpoint{1.390016in}{2.994090in}}%
\pgfpathcurveto{\pgfqpoint{1.382202in}{2.986277in}}{\pgfqpoint{1.377812in}{2.975678in}}{\pgfqpoint{1.377812in}{2.964627in}}%
\pgfpathcurveto{\pgfqpoint{1.377812in}{2.953577in}}{\pgfqpoint{1.382202in}{2.942978in}}{\pgfqpoint{1.390016in}{2.935165in}}%
\pgfpathcurveto{\pgfqpoint{1.397829in}{2.927351in}}{\pgfqpoint{1.408428in}{2.922961in}}{\pgfqpoint{1.419479in}{2.922961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943417in}{3.090950in}}%
\pgfpathcurveto{\pgfqpoint{1.954467in}{3.090950in}}{\pgfqpoint{1.965066in}{3.095341in}}{\pgfqpoint{1.972880in}{3.103154in}}%
\pgfpathcurveto{\pgfqpoint{1.980694in}{3.110968in}}{\pgfqpoint{1.985084in}{3.121567in}}{\pgfqpoint{1.985084in}{3.132617in}}%
\pgfpathcurveto{\pgfqpoint{1.985084in}{3.143667in}}{\pgfqpoint{1.980694in}{3.154266in}}{\pgfqpoint{1.972880in}{3.162080in}}%
\pgfpathcurveto{\pgfqpoint{1.965066in}{3.169893in}}{\pgfqpoint{1.954467in}{3.174284in}}{\pgfqpoint{1.943417in}{3.174284in}}%
\pgfpathcurveto{\pgfqpoint{1.932367in}{3.174284in}}{\pgfqpoint{1.921768in}{3.169893in}}{\pgfqpoint{1.913954in}{3.162080in}}%
\pgfpathcurveto{\pgfqpoint{1.906141in}{3.154266in}}{\pgfqpoint{1.901751in}{3.143667in}}{\pgfqpoint{1.901751in}{3.132617in}}%
\pgfpathcurveto{\pgfqpoint{1.901751in}{3.121567in}}{\pgfqpoint{1.906141in}{3.110968in}}{\pgfqpoint{1.913954in}{3.103154in}}%
\pgfpathcurveto{\pgfqpoint{1.921768in}{3.095341in}}{\pgfqpoint{1.932367in}{3.090950in}}{\pgfqpoint{1.943417in}{3.090950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889660in}{2.387673in}}%
\pgfpathcurveto{\pgfqpoint{1.900710in}{2.387673in}}{\pgfqpoint{1.911309in}{2.392063in}}{\pgfqpoint{1.919123in}{2.399876in}}%
\pgfpathcurveto{\pgfqpoint{1.926937in}{2.407690in}}{\pgfqpoint{1.931327in}{2.418289in}}{\pgfqpoint{1.931327in}{2.429339in}}%
\pgfpathcurveto{\pgfqpoint{1.931327in}{2.440389in}}{\pgfqpoint{1.926937in}{2.450988in}}{\pgfqpoint{1.919123in}{2.458802in}}%
\pgfpathcurveto{\pgfqpoint{1.911309in}{2.466616in}}{\pgfqpoint{1.900710in}{2.471006in}}{\pgfqpoint{1.889660in}{2.471006in}}%
\pgfpathcurveto{\pgfqpoint{1.878610in}{2.471006in}}{\pgfqpoint{1.868011in}{2.466616in}}{\pgfqpoint{1.860198in}{2.458802in}}%
\pgfpathcurveto{\pgfqpoint{1.852384in}{2.450988in}}{\pgfqpoint{1.847994in}{2.440389in}}{\pgfqpoint{1.847994in}{2.429339in}}%
\pgfpathcurveto{\pgfqpoint{1.847994in}{2.418289in}}{\pgfqpoint{1.852384in}{2.407690in}}{\pgfqpoint{1.860198in}{2.399876in}}%
\pgfpathcurveto{\pgfqpoint{1.868011in}{2.392063in}}{\pgfqpoint{1.878610in}{2.387673in}}{\pgfqpoint{1.889660in}{2.387673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452449in}{2.993888in}}%
\pgfpathcurveto{\pgfqpoint{1.463499in}{2.993888in}}{\pgfqpoint{1.474098in}{2.998278in}}{\pgfqpoint{1.481911in}{3.006092in}}%
\pgfpathcurveto{\pgfqpoint{1.489725in}{3.013906in}}{\pgfqpoint{1.494115in}{3.024505in}}{\pgfqpoint{1.494115in}{3.035555in}}%
\pgfpathcurveto{\pgfqpoint{1.494115in}{3.046605in}}{\pgfqpoint{1.489725in}{3.057204in}}{\pgfqpoint{1.481911in}{3.065018in}}%
\pgfpathcurveto{\pgfqpoint{1.474098in}{3.072831in}}{\pgfqpoint{1.463499in}{3.077222in}}{\pgfqpoint{1.452449in}{3.077222in}}%
\pgfpathcurveto{\pgfqpoint{1.441398in}{3.077222in}}{\pgfqpoint{1.430799in}{3.072831in}}{\pgfqpoint{1.422986in}{3.065018in}}%
\pgfpathcurveto{\pgfqpoint{1.415172in}{3.057204in}}{\pgfqpoint{1.410782in}{3.046605in}}{\pgfqpoint{1.410782in}{3.035555in}}%
\pgfpathcurveto{\pgfqpoint{1.410782in}{3.024505in}}{\pgfqpoint{1.415172in}{3.013906in}}{\pgfqpoint{1.422986in}{3.006092in}}%
\pgfpathcurveto{\pgfqpoint{1.430799in}{2.998278in}}{\pgfqpoint{1.441398in}{2.993888in}}{\pgfqpoint{1.452449in}{2.993888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613298in}{3.181047in}}%
\pgfpathcurveto{\pgfqpoint{1.624348in}{3.181047in}}{\pgfqpoint{1.634947in}{3.185437in}}{\pgfqpoint{1.642761in}{3.193250in}}%
\pgfpathcurveto{\pgfqpoint{1.650574in}{3.201064in}}{\pgfqpoint{1.654965in}{3.211663in}}{\pgfqpoint{1.654965in}{3.222713in}}%
\pgfpathcurveto{\pgfqpoint{1.654965in}{3.233763in}}{\pgfqpoint{1.650574in}{3.244362in}}{\pgfqpoint{1.642761in}{3.252176in}}%
\pgfpathcurveto{\pgfqpoint{1.634947in}{3.259990in}}{\pgfqpoint{1.624348in}{3.264380in}}{\pgfqpoint{1.613298in}{3.264380in}}%
\pgfpathcurveto{\pgfqpoint{1.602248in}{3.264380in}}{\pgfqpoint{1.591649in}{3.259990in}}{\pgfqpoint{1.583835in}{3.252176in}}%
\pgfpathcurveto{\pgfqpoint{1.576022in}{3.244362in}}{\pgfqpoint{1.571631in}{3.233763in}}{\pgfqpoint{1.571631in}{3.222713in}}%
\pgfpathcurveto{\pgfqpoint{1.571631in}{3.211663in}}{\pgfqpoint{1.576022in}{3.201064in}}{\pgfqpoint{1.583835in}{3.193250in}}%
\pgfpathcurveto{\pgfqpoint{1.591649in}{3.185437in}}{\pgfqpoint{1.602248in}{3.181047in}}{\pgfqpoint{1.613298in}{3.181047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173551in}{0.888302in}}%
\pgfpathcurveto{\pgfqpoint{1.184601in}{0.888302in}}{\pgfqpoint{1.195200in}{0.892692in}}{\pgfqpoint{1.203014in}{0.900505in}}%
\pgfpathcurveto{\pgfqpoint{1.210827in}{0.908319in}}{\pgfqpoint{1.215217in}{0.918918in}}{\pgfqpoint{1.215217in}{0.929968in}}%
\pgfpathcurveto{\pgfqpoint{1.215217in}{0.941018in}}{\pgfqpoint{1.210827in}{0.951617in}}{\pgfqpoint{1.203014in}{0.959431in}}%
\pgfpathcurveto{\pgfqpoint{1.195200in}{0.967245in}}{\pgfqpoint{1.184601in}{0.971635in}}{\pgfqpoint{1.173551in}{0.971635in}}%
\pgfpathcurveto{\pgfqpoint{1.162501in}{0.971635in}}{\pgfqpoint{1.151902in}{0.967245in}}{\pgfqpoint{1.144088in}{0.959431in}}%
\pgfpathcurveto{\pgfqpoint{1.136274in}{0.951617in}}{\pgfqpoint{1.131884in}{0.941018in}}{\pgfqpoint{1.131884in}{0.929968in}}%
\pgfpathcurveto{\pgfqpoint{1.131884in}{0.918918in}}{\pgfqpoint{1.136274in}{0.908319in}}{\pgfqpoint{1.144088in}{0.900505in}}%
\pgfpathcurveto{\pgfqpoint{1.151902in}{0.892692in}}{\pgfqpoint{1.162501in}{0.888302in}}{\pgfqpoint{1.173551in}{0.888302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075888in}{0.833413in}}%
\pgfpathcurveto{\pgfqpoint{1.086938in}{0.833413in}}{\pgfqpoint{1.097537in}{0.837803in}}{\pgfqpoint{1.105350in}{0.845617in}}%
\pgfpathcurveto{\pgfqpoint{1.113164in}{0.853430in}}{\pgfqpoint{1.117554in}{0.864030in}}{\pgfqpoint{1.117554in}{0.875080in}}%
\pgfpathcurveto{\pgfqpoint{1.117554in}{0.886130in}}{\pgfqpoint{1.113164in}{0.896729in}}{\pgfqpoint{1.105350in}{0.904542in}}%
\pgfpathcurveto{\pgfqpoint{1.097537in}{0.912356in}}{\pgfqpoint{1.086938in}{0.916746in}}{\pgfqpoint{1.075888in}{0.916746in}}%
\pgfpathcurveto{\pgfqpoint{1.064837in}{0.916746in}}{\pgfqpoint{1.054238in}{0.912356in}}{\pgfqpoint{1.046425in}{0.904542in}}%
\pgfpathcurveto{\pgfqpoint{1.038611in}{0.896729in}}{\pgfqpoint{1.034221in}{0.886130in}}{\pgfqpoint{1.034221in}{0.875080in}}%
\pgfpathcurveto{\pgfqpoint{1.034221in}{0.864030in}}{\pgfqpoint{1.038611in}{0.853430in}}{\pgfqpoint{1.046425in}{0.845617in}}%
\pgfpathcurveto{\pgfqpoint{1.054238in}{0.837803in}}{\pgfqpoint{1.064837in}{0.833413in}}{\pgfqpoint{1.075888in}{0.833413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901251in}{0.635311in}}%
\pgfpathcurveto{\pgfqpoint{0.912301in}{0.635311in}}{\pgfqpoint{0.922900in}{0.639701in}}{\pgfqpoint{0.930713in}{0.647515in}}%
\pgfpathcurveto{\pgfqpoint{0.938527in}{0.655329in}}{\pgfqpoint{0.942917in}{0.665928in}}{\pgfqpoint{0.942917in}{0.676978in}}%
\pgfpathcurveto{\pgfqpoint{0.942917in}{0.688028in}}{\pgfqpoint{0.938527in}{0.698627in}}{\pgfqpoint{0.930713in}{0.706441in}}%
\pgfpathcurveto{\pgfqpoint{0.922900in}{0.714254in}}{\pgfqpoint{0.912301in}{0.718645in}}{\pgfqpoint{0.901251in}{0.718645in}}%
\pgfpathcurveto{\pgfqpoint{0.890200in}{0.718645in}}{\pgfqpoint{0.879601in}{0.714254in}}{\pgfqpoint{0.871788in}{0.706441in}}%
\pgfpathcurveto{\pgfqpoint{0.863974in}{0.698627in}}{\pgfqpoint{0.859584in}{0.688028in}}{\pgfqpoint{0.859584in}{0.676978in}}%
\pgfpathcurveto{\pgfqpoint{0.859584in}{0.665928in}}{\pgfqpoint{0.863974in}{0.655329in}}{\pgfqpoint{0.871788in}{0.647515in}}%
\pgfpathcurveto{\pgfqpoint{0.879601in}{0.639701in}}{\pgfqpoint{0.890200in}{0.635311in}}{\pgfqpoint{0.901251in}{0.635311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901251in}{0.635311in}}%
\pgfpathcurveto{\pgfqpoint{0.912301in}{0.635311in}}{\pgfqpoint{0.922900in}{0.639701in}}{\pgfqpoint{0.930713in}{0.647515in}}%
\pgfpathcurveto{\pgfqpoint{0.938527in}{0.655329in}}{\pgfqpoint{0.942917in}{0.665928in}}{\pgfqpoint{0.942917in}{0.676978in}}%
\pgfpathcurveto{\pgfqpoint{0.942917in}{0.688028in}}{\pgfqpoint{0.938527in}{0.698627in}}{\pgfqpoint{0.930713in}{0.706441in}}%
\pgfpathcurveto{\pgfqpoint{0.922900in}{0.714254in}}{\pgfqpoint{0.912301in}{0.718645in}}{\pgfqpoint{0.901251in}{0.718645in}}%
\pgfpathcurveto{\pgfqpoint{0.890200in}{0.718645in}}{\pgfqpoint{0.879601in}{0.714254in}}{\pgfqpoint{0.871788in}{0.706441in}}%
\pgfpathcurveto{\pgfqpoint{0.863974in}{0.698627in}}{\pgfqpoint{0.859584in}{0.688028in}}{\pgfqpoint{0.859584in}{0.676978in}}%
\pgfpathcurveto{\pgfqpoint{0.859584in}{0.665928in}}{\pgfqpoint{0.863974in}{0.655329in}}{\pgfqpoint{0.871788in}{0.647515in}}%
\pgfpathcurveto{\pgfqpoint{0.879601in}{0.639701in}}{\pgfqpoint{0.890200in}{0.635311in}}{\pgfqpoint{0.901251in}{0.635311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230506in}{1.533746in}}%
\pgfpathcurveto{\pgfqpoint{1.241556in}{1.533746in}}{\pgfqpoint{1.252155in}{1.538137in}}{\pgfqpoint{1.259969in}{1.545950in}}%
\pgfpathcurveto{\pgfqpoint{1.267783in}{1.553764in}}{\pgfqpoint{1.272173in}{1.564363in}}{\pgfqpoint{1.272173in}{1.575413in}}%
\pgfpathcurveto{\pgfqpoint{1.272173in}{1.586463in}}{\pgfqpoint{1.267783in}{1.597062in}}{\pgfqpoint{1.259969in}{1.604876in}}%
\pgfpathcurveto{\pgfqpoint{1.252155in}{1.612689in}}{\pgfqpoint{1.241556in}{1.617080in}}{\pgfqpoint{1.230506in}{1.617080in}}%
\pgfpathcurveto{\pgfqpoint{1.219456in}{1.617080in}}{\pgfqpoint{1.208857in}{1.612689in}}{\pgfqpoint{1.201044in}{1.604876in}}%
\pgfpathcurveto{\pgfqpoint{1.193230in}{1.597062in}}{\pgfqpoint{1.188840in}{1.586463in}}{\pgfqpoint{1.188840in}{1.575413in}}%
\pgfpathcurveto{\pgfqpoint{1.188840in}{1.564363in}}{\pgfqpoint{1.193230in}{1.553764in}}{\pgfqpoint{1.201044in}{1.545950in}}%
\pgfpathcurveto{\pgfqpoint{1.208857in}{1.538137in}}{\pgfqpoint{1.219456in}{1.533746in}}{\pgfqpoint{1.230506in}{1.533746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711729in}{0.549691in}}{\pgfqpoint{4.169470in}{2.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243541in}{1.572712in}}%
\pgfpathcurveto{\pgfqpoint{1.254591in}{1.572712in}}{\pgfqpoint{1.265190in}{1.577102in}}{\pgfqpoint{1.273004in}{1.584916in}}%
\pgfpathcurveto{\pgfqpoint{1.280817in}{1.592729in}}{\pgfqpoint{1.285208in}{1.603328in}}{\pgfqpoint{1.285208in}{1.614378in}}%
\pgfpathcurveto{\pgfqpoint{1.285208in}{1.625429in}}{\pgfqpoint{1.280817in}{1.636028in}}{\pgfqpoint{1.273004in}{1.643841in}}%
\pgfpathcurveto{\pgfqpoint{1.265190in}{1.651655in}}{\pgfqpoint{1.254591in}{1.656045in}}{\pgfqpoint{1.243541in}{1.656045in}}%
\pgfpathcurveto{\pgfqpoint{1.232491in}{1.656045in}}{\pgfqpoint{1.221892in}{1.651655in}}{\pgfqpoint{1.214078in}{1.643841in}}%
\pgfpathcurveto{\pgfqpoint{1.206264in}{1.636028in}}{\pgfqpoint{1.201874in}{1.625429in}}{\pgfqpoint{1.201874in}{1.614378in}}%
\pgfpathcurveto{\pgfqpoint{1.201874in}{1.603328in}}{\pgfqpoint{1.206264in}{1.592729in}}{\pgfqpoint{1.214078in}{1.584916in}}%
\pgfpathcurveto{\pgfqpoint{1.221892in}{1.577102in}}{\pgfqpoint{1.232491in}{1.572712in}}{\pgfqpoint{1.243541in}{1.572712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122734in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122734in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652455in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652455in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182176in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182176in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711898in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711898in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241619in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241619in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771340in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771340in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301062in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301062in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830783in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830783in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796464in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1st component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711729in}{0.767766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.719541in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711729in}{1.346768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.298543in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711729in}{1.925769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=1.877544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711729in}{2.504771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=2.456546in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711729in}{3.083773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=3.035547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.949846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2nd component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711729in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.711729in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881199in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.881199in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711729in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.881199in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711729in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{4.881199in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980773in,y=1.848261in,right,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sony Xperia X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672504in,y=1.385328in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OnePlus 7T}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.096756in,y=1.560142in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samsung S5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079435in,y=1.739006in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nexus 5X}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955082in,y=2.040767in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pixel 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439494in,y=3.048638in,right,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pixel 3a}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391341in,y=2.812117in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pixel 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153674in,y=3.119657in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Xiaomi Mi 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912522in,y=2.442422in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Xiaomi MiX 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437971in,y=2.951545in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HTC U12+}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473528in,y=3.177665in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nokia 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782505in,y=0.972410in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Huawei P20lite}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796272in,y=0.946244in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Huawei P20pro}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725338in,y=0.648006in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Huawei P30lite}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920302in,y=0.690061in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Huawei P30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250543in,y=1.562330in,left,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samsung A8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264696in,y=1.627461in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samsung S10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948956in}{1.843937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.962981in}{1.841724in}}{\pgfqpoint{3.977005in}{1.839510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651795in}{1.390635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.658085in}{1.391862in}}{\pgfqpoint{4.664375in}{1.393088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117829in}{1.554873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.111260in}{1.553602in}}{\pgfqpoint{4.104691in}{1.552332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091343in}{1.732520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091115in}{1.732466in}}{\pgfqpoint{4.090886in}{1.732411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956540in}{2.031912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.950248in}{2.029798in}}{\pgfqpoint{3.943955in}{2.027684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466931in}{3.070840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469125in}{3.070510in}}{\pgfqpoint{1.471318in}{3.070179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265021in}{2.830343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331785in}{2.888388in}}{\pgfqpoint{1.398550in}{2.946432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126133in}{3.109242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.048537in}{3.119169in}}{\pgfqpoint{1.970941in}{3.129096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942296in}{2.437945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.929689in}{2.435884in}}{\pgfqpoint{1.917083in}{2.433823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626591in}{2.962334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552338in}{2.993555in}}{\pgfqpoint{1.478085in}{3.024776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751560in}{3.184979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.695813in}{3.200193in}}{\pgfqpoint{1.640066in}{3.215408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191582in}{0.951200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.191556in}{0.951168in}}{\pgfqpoint{1.191529in}{0.951137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768550in}{0.878379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436107in}{0.876795in}}{\pgfqpoint{1.103663in}{0.875212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180315in}{0.650619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.054596in}{0.662494in}}{\pgfqpoint{0.928878in}{0.674368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940670in}{0.684712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.934607in}{0.683522in}}{\pgfqpoint{0.928544in}{0.682333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273350in}{1.567420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265589in}{1.568868in}}{\pgfqpoint{1.257828in}{1.570316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290221in}{1.622627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.280580in}{1.620923in}}{\pgfqpoint{1.270938in}{1.619219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex_figures/adaptover.tex <==
\begin{tikzpicture}[remember picture, 
    font=\small\ttfamily]
    
\definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
\definecolor{lgray}{rgb}{0.8, 0.8, 0.8}
\definecolor{gray}{rgb}{0.6, 0.6, 0.6}
\definecolor{dgray}{rgb}{0.5, 0.5, 0.5}
\definecolor{vdgray}{rgb}{0.2, 0.2, 0.2}

\setlength{\unitlen}{0.7cm}
\setlength{\unitlenbox}{0.7cm}

%Place a `comment` node with all text inside a tabular  
\node(comments) {\normalfont \begin{tabular}{l@{ }l}
        \subnode{A3}& \\[3mm]
        \subnode{B3}& \\[3mm]
        \subnode{C3}& \\[3mm]
        \subnode{D3}& \\[3mm]
        \subnode{E3}& \\
        \end{tabular}};

% Place `server` and `client` nodes
\node[above left=5mm and 0mm of comments, anchor=center, text width=1cm, align=center] (ue) {\normalfont \textbf{Mobile\\ Phone}};
\node[left=40mm of ue, red, anchor=center, text width=2cm, align=center] (sniffer) {\normalfont \textbf{\uldlsniffer{}\\ w/ AdaptOver}}; 
\node[left=10mm of sniffer, anchor=center, text width=1cm, align=center] (enb) {\normalfont \textbf{Base\\ Station}}; 
% \node[above=-1mm of enb] {\normalfont \textbf{Base Station}}; 
\enbnowavesnotext{($(enb) + (0.6cm, 0.5cm)$)};
\sniffer{($(sniffer) + (0, 0.5cm)$)}
\uenotext{($(ue) + (-0.35cm, 0.5cm)$)}

\definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
\definecolor{lgray}{rgb}{0.8, 0.8, 0.8}

% \filldraw [fill=vlgray, draw=vlgray] ($ (D2-|ue2) + (-4mm, 2mm) $) rectangle ($ (F2-|epc2) + (2mm, 6mm) $);
% \filldraw [fill=vlgray, draw=vlgray] ($ (H2-|ue2) + (-4mm, 4mm) $) rectangle ($ (comments2.south-|epc2) + (2mm, 0) $);
% \filldraw [fill=lgray, draw=lgray] ($ (H2-|ue2) + (-2mm, 2mm) $) rectangle ($ (comments2.south-|enb2) + (2mm, 0) $);

%Draw vertical lines
\draw [thick]($(ue)+(0,-0.5cm)$) -- (ue|-comments.south);
\draw [thick]($(enb)+(0,-0.5cm)$) -- (enb|-comments.south);
\draw [red,thick, dotted] ($(sniffer)+(0,-0.5cm)$) -- (sniffer|-comments.south);

%Draw message interchanges
\draw[->,thick] ($(A3-|ue) + (-1mm, 0)$) -- node[below]{RRC Connection Request} (A3-|sniffer) -- ($(A3-|enb) + (1mm, 0)$) ;
\draw[<-,thick] ($(B3-|ue) + (-1mm, 0)$) -- node[below]{RRC Connection Setup} (B3-|sniffer) -- ($(B3-|enb) + (1mm, 0)$) ;
\draw[->,thick] ($(C3-|ue) + (-1mm, 0)$) -- node[below]{Attach/Service Request} (C3-|sniffer) -- ($(C3-|enb) + (1mm, 0)$) ;
\draw[<-] (D3-|sniffer) -- ($(D3-|enb) + (1mm, 0)$);
\draw[<-,very thick,red] ($(D3-|ue) + (-1mm, 0)$) -- node[below]{Identity Request} (D3-|sniffer);
\draw[->,thick] ($(E3-|ue) + (-1mm, 0)$) -- node[below]{Identity Response} (E3-|sniffer) -- ($(E3-|enb) + (1mm, 0)$);

\node[red, fill=white] at ($(A3 -| sniffer)$){\faEye};
\node[red, fill=white] at ($(D3 -| sniffer)$){\faBullhorn};
\node[red, fill=white] at ($(E3 -| sniffer)$){\faEye};

\end{tikzpicture}

==> latex_figures/localization_attack.tex <==
\begin{tikzpicture}[remember picture, 
    font=\small\ttfamily]
    
      \definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
      \definecolor{lgray}{rgb}{0.8, 0.8, 0.8}
      \definecolor{gray}{rgb}{0.6, 0.6, 0.6}
      \definecolor{dgray}{rgb}{0.5, 0.5, 0.5}
      \definecolor{vdgray}{rgb}{0.2, 0.2, 0.2}

\tikzset{
  unit length/.code={\setlength{\unitlen}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\tikzset{
  unit length/.code={\setlength{\unitlenbox}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\clip (-6.6,-2.7) rectangle (8,7.1);

% \draw[fill=yellow,even odd rule]  (0,0) circle (3)
%                                   (0,0) circle (2);
                                   
% \draw[fill=blue,even odd rule, fill opacity = 0.5]  (2,0) circle (3)
%                                   (2,0) circle (2);
% \enb{(5,0\unitlen)}

% \ue{(2,2\unitlen)}

\def\ringa{(0,0) circle (3) (0,0) circle (5)}
\def\ringb{(3,0) ellipse (4.5 and 3.35) (3,0) ellipse (5 and 4)}
% \def\ringc{(4,5) circle (2.5) (4,5) circle (2)}
\def\ringc{(-2,2.5) ellipse (4.5 and 3.35) (-2,2.5) ellipse (5 and 4)}


\fill [fill=lyellow, even odd rule] \ringa;
\fill [fill=vlgray, even odd rule] \ringb;
\fill [fill=vlgray, even odd rule, rotate around={-45:(-2,2.5)}] \ringc;

% First we fill the intersecting area
% The \clip command does not allow options, therefore 
% we have to use a scope to set the even odd rule. 
\begin{scope}[even odd rule]
    % Define a clipping path. All paths outside ringa will
    % be cut because the even odd rule is set. 
    \clip \ringa;
    % Fill ringb. Since the even odd rule is set, only the
    % ring will be filled, not the hole in the middle.  
    \fill[fill=yellow] \ringb;
\end{scope}

\begin{scope}[even odd rule]
    % Define a clipping path. All paths outside ringa will
    % be cut because the even odd rule is set. 
    \clip \ringa;
    % Fill ringb. Since the even odd rule is set, only the
    % ring will be filled, not the hole in the middle.  
    \fill[fill=yellow, rotate around={-45:(-2,2.5)}] \ringc;
\end{scope}

\begin{scope}[even odd rule]
    % Define a clipping path. All paths outside ringa will
    % be cut because the even odd rule is set. 
    \clip \ringb;
    % Fill ringb. Since the even odd rule is set, only the
    % ring will be filled, not the hole in the middle.  
    \fill[fill=gray, rotate around={-45:(-2,2.5)}] \ringc;
\end{scope}

\begin{scope}[even odd rule]
    % Define a clipping path. All paths outside ringa will
    % be cut because the even odd rule is set. 
    \clip \ringb;
    \clip \ringa;
    % Fill ringb. Since the even odd rule is set, only the
    % ring will be filled, not the hole in the middle.  
    \fill[fill=dyellow, rotate around={-45:(-2,2.5)}] \ringc;
\end{scope}
% Then we draw the rings


\uenotext{(1.6, 2.7)}


\enbnotext{(0.5,-0.5)}
\sniffer{(6,-0.5)}
\sniffer{(-3.8,4.5)}
    
\end{tikzpicture}

==> latex_figures/localization_attack_single.tex <==
\begin{tikzpicture}[remember picture, 
    font=\small\ttfamily]
    
      \definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
      \definecolor{lgray}{rgb}{0.8, 0.8, 0.8}
      \definecolor{gray}{rgb}{0.6, 0.6, 0.6}
      \definecolor{dgray}{rgb}{0.5, 0.5, 0.5}
      \definecolor{vdgray}{rgb}{0.2, 0.2, 0.2}

\tikzset{
  unit length/.code={\setlength{\unitlen}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\tikzset{
  unit length/.code={\setlength{\unitlenbox}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\clip (-5,-1.7) rectangle (3.6,7.1);

% \draw[fill=yellow,even odd rule]  (0,0) circle (3)
%                                   (0,0) circle (2);
                                   
% \draw[fill=blue,even odd rule, fill opacity = 0.5]  (2,0) circle (3)
%                                   (2,0) circle (2);
% \enb{(5,0\unitlen)}

% \ue{(2,2\unitlen)}

\def\ringa{(0,0) circle (3) (0,0) circle (5)}
\def\ringb{(3,0) ellipse (4.5 and 3.35) (3,0) ellipse (5 and 4)}
\def\ringc{(-2,2.5) ellipse (4.5 and 3.35) (-2,2.5) ellipse (5 and 4)}


\fill [fill=lyellow, even odd rule] \ringa;
\fill [fill=vlgray, even odd rule, rotate around={-45:(-2,2.5)}] \ringc;

\begin{scope}[even odd rule]
    % Define a clipping path. All paths outside ringa will
    % be cut because the even odd rule is set. 
    \clip \ringa;
    % Fill ringb. Since the even odd rule is set, only the
    % ring will be filled, not the hole in the middle.  
    \fill[fill=yellow, rotate around={-45:(-2,2.5)}] \ringc;
\end{scope}


% Then we draw the rings



\uenotextopaque{(1.2, 3.2)}
\uenotextopaque{(0.6, 3.9)}

\uenotextopaque{(-5, -0.5)}
\uenotextopaque{(-4.4, -1)}
\uenotextopaque{(-3.6, -1.7)}

\ue{(1.8, 2.7)}

\enbnowaves{(0.5,-0.5)}
%\sniffer{(6,0)}
\sniffertext{(-3.8,4.5)}

\draw[<->, thick] (0.4,0.3) -- node[below, anchor=north, rotate=65]{\normalfont{TA Command}} (1.7,3) ;

\draw[<->, thick] (0.4,0.8) -- (1.7,3.5) -- node[below, text width=4cm, align=center, anchor=north, rotate=-20]{$\delta_{\operatorname{UE}} + \delta_{\operatorname{\normalfont{\textsc{ULprobe}}}}$} (-3, 5.3) ;
    
\end{tikzpicture}

==> latex_figures/map.tex <==
\begin{tikzpicture}[remember picture, 
    font=\small\ttfamily]
    
\definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
\definecolor{lgray}{rgb}{0.8, 0.8, 0.8}
\definecolor{gray}{rgb}{0.6, 0.6, 0.6}
\definecolor{dgray}{rgb}{0.5, 0.5, 0.5}
\definecolor{vdgray}{rgb}{0.2, 0.2, 0.2}

\setlength{\unitlen}{0.7cm}
\setlength{\unitlenbox}{0.7cm}

\clip (-1,0) rectangle (7,8);


\fill[vlgray] (-1,0) rectangle (7,5);

\fill [green] plot [smooth] coordinates {(1.6,2.6) (2.2,2.6) (3,2.3) (3.8,2.6) (4.6,2.5) (4.8,1.3) (5.1,-0.2) (1.8,0.3) (1.6,2.6)};
\fill [blue] plot [smooth cycle] coordinates {(2.5, 2) (3.5, 2) (3.7, 1.3) (2.7,1)};

\fill[vlgray] (5.1,0) rectangle (7,5);

% roads

\fill[white] (-1.5,2.5) rectangle (7.5,2.7);

\fill[white] (1.5,0) rectangle (1.7,5);

\fill[white] (4.9,0) rectangle (5.1,5);
\fill[white] (-0.1,0) rectangle (0,5);

\fill[white] (3.5,2.6) rectangle (3.6,5);

\fill[white] (-1.5,0.75) rectangle (1.6,0.8);

\fill[white] (-1,3.7) rectangle (7,3.9);

% buildings
\fill[lgray] (1.8, 2.8) rectangle (2.2, 3.6);
\fill[lgray] (2.3, 2.8) rectangle (3.3, 3.1);
\fill[lgray] (2.3, 3.3) rectangle (3, 3.6);
\fill[lgray] (3.1, 3.2) rectangle (3.4, 3.6);

\fill[lgray] (1.8, 4) rectangle (2.8, 4.4);
\fill[lgray] (2.9, 4) rectangle (3.4, 4.9);
\fill[lgray] (1.8, 4.5) rectangle (2.3, 4.9);

\fill[lgray] (0.1, 0.4) rectangle (0.9, 0.7);
\fill[lgray] (1, 0.1) rectangle (1.4, 0.65);

\fill[lgray] (0.1, 0.9) rectangle (1.4, 1.7);
\fill[lgray] (0.1, 1.8) rectangle (0.4, 2.4);
\fill[lgray] (0.5, 1.9) rectangle (0.9, 2.4);
\fill[lgray] (1, 1.8) rectangle (1.4, 2.4);

\fill[lgray] (-0.7, 0.3) rectangle (-0.2, 0.65);

\fill[lgray] (-0.9, 0.85) rectangle (-0.2, 1.25);
\fill[lgray] (-0.9, 1.35) rectangle (-0.2, 1.75);
\fill[lgray] (-0.9, 1.85) rectangle (-0.2, 2.4);

\fill[lgray] (-0.6, 2.8) rectangle (-0.2, 3.6);

\fill[lgray] (-0.9, 4) rectangle (-0.2, 4.5);

\fill[lgray] (0.1, 4) rectangle (0.8, 4.4);
\fill[lgray] (0.9, 4) rectangle (1.4, 4.35);
\fill[lgray] (0.9, 4.4) rectangle (1.4, 4.8);

\fill[lgray] (0.1, 3.2) rectangle (0.8, 3.6);
\fill[lgray] (0.1, 2.8) rectangle (0.7, 3.1);

\fill[lgray] (4.3, 2.8) rectangle (4.8, 3.1);
\fill[lgray] (4.4, 3.2) rectangle (4.8, 3.6);
\fill[lgray] (3.7, 2.8) rectangle (4.2, 3.6);

\fill[lgray] (3.7, 4.5) rectangle (4.2, 4.9);

\fill[lgray] (5.2, 4.5) rectangle (5.8, 4.9);
\fill[lgray] (5.2, 4) rectangle (6.1, 4.4);
\fill[lgray] (5.9, 4.5) rectangle (6.9, 4.9);
\fill[lgray] (6.5, 4) rectangle (6.9, 4.9);

\fill[lgray] (5.2, 3.3) rectangle (6.3, 3.6);
\fill[lgray] (5.2, 2.8) rectangle (5.7, 3.2);
\fill[lgray] (5.8, 2.8) rectangle (6.2, 3.2);
\fill[lgray] (6.3, 2.8) rectangle (6.9, 3.2);

\fill[lgray] (5.2, 2.4) rectangle (5.7, 1.5);
\fill[lgray] (5.2, 2.4) rectangle (6, 1.9);
\fill[lgray] (6.1, 1.4) rectangle (6.8, 2.3);
\fill[lgray] (5.2, 0.6) rectangle (5.6, 1.4);

% UE

% \fill (3.5, 4.4) circle (0.05);
% \fill (3.55, 3.4) circle (0.05);

% \fill (3.75, 1.2) circle (0.05);
% \fill (3.95, 1.35) circle (0.05);
% \fill (3.35, 0.9) circle (0.05);
% \fill (3.55, 1) circle (0.05);
% \fill (3.65, 1.25) circle (0.05);
% \fill (3.55, 1.1) circle (0.05);

\scalebox{0.5}{\uenotext{(7,2.2)}}

\scalebox{0.5}{\uenotext{(6.6,1.8)}}
\scalebox{0.5}{\uenotext{(8,1.6)}}
\scalebox{0.5}{\uenotext{(7.3,1)}}
\scalebox{0.5}{\uenotext{(5,1)}}
\scalebox{0.5}{\uenotextyellow{(7.4,2.4)}}

\scalebox{0.5}{\uenotext{(12,4.8)}}

\scalebox{0.5}{\uenotext{(3,8)}}
\scalebox{0.5}{\uenotext{(0,4.5)}}

\scalebox{0.5}{\uenotext{(-0.4,1.5)}}

\scalebox{0.5}{\enbnotext{(3,5.8)}}
\scalebox{0.5}{\sniffer{(8.5,8)}}
\scalebox{0.5}{\sniffer{(11.5,0.5)}}

\draw[->,red,very thick] (4,2) -- node[text width = 2cm,right] {\textbf{Identity Response}} (4.2,3.8);
\draw[<-,red,very thick] (3.8,2) -- node[text width = 1.4cm,left] {\textbf{Identity Request}} (4,3.8);

\node[align = center] at (3, 7.5) {\normalfont \Large \textsc{LTrack}};

\node[align = center] at (1, 6) {\normalfont \large \textcolor{red}{IMSI Extractor}};
\node[align = center] at (5, 6) {\normalfont \large \textcolor{red}{Passive Localization}};
\node[align = center] at (5, 5.5) {\normalfont \uldlsniffer{}};
\node[align = center] at (1, 5.5) {\normalfont AdaptOver + \uldlsniffer{}};

\draw[very thick] (1,6.75) -- (5,6.75);
\draw[very thick] (1,6.75) -- (1,6.3);
\draw[very thick] (3,6.75) -- (3,7.2);
\draw[very thick] (5,6.75) -- (5,6.3);

\end{tikzpicture}

==> latex_figures/timing_advance.tex <==
\begin{tikzpicture}[remember picture, 
    font=\small\ttfamily]
    
      \definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
      \definecolor{lgray}{rgb}{0.8, 0.8, 0.8}

\tikzset{
  unit length/.code={\setlength{\unitlen}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\tikzset{
  unit length/.code={\setlength{\unitlenbox}{#1}},
  unit length = 3.9cm,
  node distance = 2,
  auto,
  on grid,
}

\newcommand*{\enbtx}{0}%
\newcommand*{\uetx}{-1}%
\newcommand*{\uerx}{1}%
\newcommand*{\comm}{5.2}%

\draw [dashed] (\enbtx, 1.5\unitlen) -- (\enbtx, -7.5\unitlen);

\node (0) [align=left,text width=1\unitlenbox, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=west] at (\enbtx + 0.2\unitlen,1.5\unitlen) {{\normalfont Start of Subframe} \#n};

\node (0) [fill=vlgray,draw,align=center,text width=1\unitlenbox, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=west, thick] at (\enbtx,0\unitlen) {Downlink Subframe \#n};

\node (0) [align=left,text width=1\unitlenbox, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=west] at (\comm,0\unitlen) {{\normalfont TX from} eNodeB};
 
\node (dl_rx) [fill=vlgray,draw,align=center,text width=1\unitlenbox, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=west, thick] at (\uerx,-2\unitlen) {Downlink Subframe \#n};

\node (0) [align=left,text width=1\unitlenbox, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=west] at (\comm,-2\unitlen) {{\normalfont RX at} UE};

\node (0) [fill=lgray,draw,align=center,text width=1\unitlenbox, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=west, thick] at (\uetx,-4\unitlen) {Uplink Subframe \#n};

\node (ul_tx) [align=left,text width=1\unitlenbox, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=west] at (\comm,-4\unitlen) {{\normalfont TX from} UE \\ {\normalfont with} TA = 2$\Delta$t};

% \node (ul_tx) [align=right, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=east] at (\uetx cm - 0.2\unitlen,-4\unitlen) {TA for UE = 2$\Delta$t};

\node (0) [fill=lgray,draw,align=center,text width=1\unitlenbox, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=west, thick] at (\enbtx,-6\unitlen) {Uplink Subframe \#n};

\node (0) [align=left,text width=1\unitlenbox, anchor=north, inner sep=0,outer sep=0, minimum height=1\unitlen, anchor=west] at (\comm,-6\unitlen) {{\normalfont RX at} eNodeB};

\draw[<->, thick] (\enbtx,0|-dl_rx.west)-- node[above]{$\Delta$t} (dl_rx.west) ;

\draw[<->, thick] ($(\uetx,0|-ul_tx.west) + (0, 1\unitlen) $) -- node[above]{$\Delta$t} ($(\enbtx,0|-ul_tx.west) + (0, 1\unitlen) $) ;

\draw [dashed] (\uetx,0 |- ul_tx.west) -- ($(\uetx,0 |- ul_tx.west) + (0, 1.4\unitlen) $);


    
\end{tikzpicture}

==> latex_figures/timing_advance_error.tex <==
\begin{tikzpicture}[remember picture, 
    font=\small]
    
      \definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
      \definecolor{lgray}{rgb}{0.8, 0.8, 0.8}
      \definecolor{gray}{rgb}{0.6, 0.6, 0.6}
      \definecolor{dgray}{rgb}{0.5, 0.5, 0.5}
      \definecolor{vdgray}{rgb}{0.2, 0.2, 0.2}

\tikzset{
  unit length/.code={\setlength{\unitlen}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\tikzset{
  unit length/.code={\setlength{\unitlenbox}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\clip (-0.5,-2) rectangle (6,2);

% \draw[fill=yellow,even odd rule]  (0,0) circle (3)
%                                   (0,0) circle (2);
                                   
% \draw[fill=blue,even odd rule, fill opacity = 0.5]  (2,0) circle (3)
%                                   (2,0) circle (2);
% \enb{(5,0\unitlen)}

% \ue{(2,2\unitlen)}

\def\ringa{(0,0) circle (3) (0,0) circle (5.5)}


\fill [fill=lyellow, even odd rule] \ringa;

\scalebox{0.5}{\uenotext{(6.1, -0.1)}}

\enbnowavesnotext{(0.5,-1)}

\draw[<->, thick] (0.4,-0.5) -- node[below, anchor=north]{1/2 TA Value} (4.25,-0.5);

\draw[<->, thick] (0.4,-0.3) -- node[above]{$\delta$} (3.2,-0.3);

\draw[<->, thick] (3.3,-0.3) -- node[above]{$\epsilon$} (4.25,-0.3);

\draw[<->, thick] (2.5,-1.75) -- node[above]{78m} (5.2,-1.75);
    
\end{tikzpicture}

==> latex_figures/timing_advance_parallel.tex <==
\begin{tikzpicture}[remember picture, 
    font=\small]
    
      \definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
      \definecolor{lgray}{rgb}{0.8, 0.8, 0.8}
      \definecolor{gray}{rgb}{0.6, 0.6, 0.6}
      \definecolor{dgray}{rgb}{0.5, 0.5, 0.5}
      \definecolor{vdgray}{rgb}{0.2, 0.2, 0.2}

\tikzset{
  unit length/.code={\setlength{\unitlen}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\tikzset{
  unit length/.code={\setlength{\unitlenbox}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\clip (-0.1, 3.7) rectangle (8.2,-2.3);

\fill[fill=vlgray] (5.4, 2.2) rectangle (6.9, -1.2);
%\node [anchor = north west] at (5.4, 2) {TA = $2\delta$};
\draw [<->,thick] (5.4, 1.7) -- node [above] {TA = $2\delta$} (6.9, 1.7);

\fill[fill=vlgray] (2.8, 2.2) rectangle (5.2, -1.2);
%\node [anchor = north west] at (2.8, 2) {TA = 0};
\draw [<->,thick] (2.8, 1.7) -- node [above] {TA = 0} (5.2, 1.7);

\draw (-0.2,1) -- (7,1);
\node [anchor=west] at (7,1) {eNodeB};

\draw (-0.2,0) -- (7,0);
\node [anchor=west] at (7,0) {UE};

\draw[->] (-0.2,-1) -- (7,-1);
\node [anchor=west] at (7,-1) {$time$};

\draw[dashed] (0,1.5) -- (0, -1.2);
\draw[dashed] (0.5,0.5) -- (0.5, -1.5);
\draw[dashed] (3,1.5) -- (3, -1.2);
\draw[dashed] (4,1.5) -- (4, -1.5);
\draw[dashed] (6,1.5) -- (6, -1.2);

\node[fill=gray, anchor=south west] at (0, 1) {SF 1};
\node[fill=gray, anchor=south west] at (0.5, 0) {SF 1};

\node[fill=yellow, anchor=south west] at (3.5, 0) {SF 2};
\node[fill=yellow, anchor=south west] at (4, 1) {SF 2};

\node[fill=yellow, anchor=south west] at (5.5, 0) {SF 3};
\node[fill=yellow, anchor=south west] at (6, 1) {SF 3};

\node[anchor=north west] at (0.3, -1.5) {Propagation delay};
\node[anchor=north west, text width = 3.5cm] at (3.8, -1.5) {Without TA, uplink messages would arrive delayed};

\draw[<->] (0,0.2) -- node[above]{$\delta$} (0.5, 0.2);

\draw[<->] (3,0.2) -- node[above]{$\delta$} (3.5, 0.2);

\draw[<->] (3,1.2) -- node[above]{$2 \delta$} (4, 1.2);

\node[anchor=north] at (0, -1.1) {$t_1$};
\node[anchor=north] at (3, -1.1) {$t_2$};
\node[anchor=north] at (6, -1.1) {$t_3$};

\node[fill=gray, anchor=south west] at (0, 2.7) {SF};
\node[anchor=south west] at (0.6, 2.7) {Downlink Subframe};
\node[fill=yellow, anchor=south west] at (0, 2.2) {SF};
\node[anchor=south west] at (0.6, 2.12) {Uplink Subframe};
\node[anchor=south west] at (0, 3.2) {$t_n$};
\node[anchor=south west] at (0.6, 3.2) {Tx/Rx Time of Subframe $n$ at eNodeB};
    
\end{tikzpicture}

==> latex_figures/timings.tex <==
\begin{tikzpicture}[remember picture, 
    font=\small]
    
      \definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
      \definecolor{lgray}{rgb}{0.8, 0.8, 0.8}
      \definecolor{gray}{rgb}{0.6, 0.6, 0.6}
      \definecolor{dgray}{rgb}{0.5, 0.5, 0.5}
      \definecolor{vdgray}{rgb}{0.2, 0.2, 0.2}

\tikzset{
  unit length/.code={\setlength{\unitlen}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

\tikzset{
  unit length/.code={\setlength{\unitlenbox}{#1}},
  unit length = 0.7cm,
  node distance = 2,
  auto,
  on grid,
}

%\clip (-1, -1) rectangle (18,4);

\fill[fill=vlgray] (12, 3.2) rectangle (16, -1.2);
% \node [anchor = north west] at (12, 3) {TA = $2\delta_{\operatorname{UE}} + 2\epsilon$};
\draw [<->,thick] (12, 2.7) -- node [above] {TA = $2\delta_{\operatorname{UE}} + 2\epsilon$} (16, 2.7);

\fill[fill=vlgray] (6.7, 3.2) rectangle (11.8, -1.2);
%\node [anchor = north west] at (6.7, 3) {TA = 0};
\draw [<->,thick] (6.7, 2.7) -- node [above] {TA = 0} (11.8, 2.7);

\draw (-0.2,2) -- (16,2);
\node [anchor=west] at (16,2) {eNodeB};

\draw (-0.2,1) -- (16,1);
\node [anchor=west] at (16,1) {UE};

\draw (-0.2,0) -- (16,0);
\node [anchor=west] at (16,0) {\uldlsniffer{}};

\draw[->] (-0.2,-1) -- (16,-1);
\node [anchor=west] at (16,-1) {$time$};

\draw[dashed] (0,2.5) -- (0, -1.2);
\draw[dashed] (1.5,0.5) -- (1.5, -1.2);
\draw[dashed] (7,2.5) -- (7, -1.2);
% \draw[dashed] (4,2.5) -- (4, -1.5);
\draw[dashed] (14,2.5) -- (14, -1.2);

\draw[dashed] (14.3,0.5) -- (14.3, -1.5);

\node[fill=gray, anchor=south west] at (0, 2) {Subframe 1};
\node[fill=gray, anchor=south west] at (1, 1) {Subframe 1};
\node[fill=gray, anchor=south west] at (1.5, 0) {Subframe 1};

\node[fill=yellow, anchor=south west] at (8, 1) {Subframe 2};
\node[fill=yellow, anchor=south west] at (9, 2) {Subframe 2};
\node[fill=yellow, anchor=south west] at (9.8, 0) {Subframe 2};

\node[fill=yellow, anchor=south west] at (12.5, 1) {Subframe 3};
\node[fill=yellow, anchor=south west] at (13.5, 2) {Subframe 3};
\node[fill=yellow, anchor=south west] at (14.3, 0) {Subframe 3};

\node[anchor=north west] at (1.3, -1.1) {$\delta_{\operatorname{\textsc{DLprobe}}}$ is known to attacker};
% \node[anchor=north west, text width = 3cm] at (3.8, -1.5) {Without TA, uplink arrives delayed};

\node[anchor=north, text width=6cm] at (14.3, -1.5) {Time of Arrival of Subframe 3 at \uldlsniffer{} is $\operatorname{ToA} = t_3 + \delta_{\operatorname{UE}} + \delta_{\operatorname{\textsc{ULprobe}}} - \delta_{\operatorname{TA}}$};

\draw[<->] (0,1.2) -- node[above]{$\delta_{\operatorname{UE}}$} (1, 1.2);
\draw[<->] (0,0.2) -- node[above]{$\delta_{\operatorname{\textsc{DLprobe}}}$} (1.5, 0.2);

\draw[<->] (7,1.2) -- node[above]{$\delta_{\operatorname{UE}}$} (8, 1.2);

\draw[<->] (7,2.2) -- node[above]{$2\delta_{\operatorname{UE}}$} (9, 2.2);
\draw[<->] (7,0.2) -- node[above]{$\delta_{\operatorname{UE}} + \delta_{\operatorname{\textsc{ULprobe}}}$} (9.8, 0.2);

\draw[<->] (13.5,1.6) -- node[above]{$2\epsilon$} (14, 1.6);
\draw[<->] (12.5,1.6) -- node[above]{$\delta_{\operatorname{UE}}$} (13.5, 1.6);

\node[anchor=north] at (0, -1.1) {$t_1$};
\node[anchor=north] at (7, -1.1) {$t_2$};
\node[anchor=north] at (14, -1.1) {$t_3$};

\node[fill=gray, anchor=south west] at (0, 3.3) {SF};
\node[anchor=south west] at (0.6, 3.3) {Downlink Subframe};
\node[fill=yellow, anchor=south west] at (4, 3.3) {SF};
\node[anchor=south west] at (4.6, 3.24) {Uplink Subframe};
\node[anchor=south west] at (7.6, 3.3) {$t_n$};
\node[anchor=south west] at (8.2, 3.3) {Tx/Rx Time of Subframe $n$ at eNodeB};
    
\end{tikzpicture}

==> latex_figures/ul_dl_sniffer.tex <==
\begin{tikzpicture}[remember picture, 
    font=\small\ttfamily]
    
\definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
\definecolor{lgray}{rgb}{0.8, 0.8, 0.8}
\definecolor{gray}{rgb}{0.6, 0.6, 0.6}
\definecolor{dgray}{rgb}{0.5, 0.5, 0.5}
\definecolor{vdgray}{rgb}{0.2, 0.2, 0.2}

\setlength{\unitlen}{0.7cm}
\setlength{\unitlenbox}{0.7cm}

%\clip (-14.5,-2.75) rectangle (3.6,5.42);

%Place a `comment` node with all text inside a tabular  
\node(comments) {\normalfont \begin{tabular}{l@{ }l}
        \subnode{A0}& \\[2.5mm]
        \subnode{B0}{\uldlsniffer{} parses \texttt{RAR} and gets an \texttt{RNTI} of a newly }& \\ 
        {connected UE; \uldlsniffer{} can decode \texttt{DCI}s using the \texttt{RNTI}} &\\[5mm] 
        \subnode{A}{\uldlsniffer{} uses a \texttt{DCI Format 1} to decode downlink \texttt{DATA$_\texttt{1}$}}& \\[1mm]
        \subnode{B}{}& \\[2.5mm]
        \subnode{C}{\uldlsniffer{} combines \texttt{DATA$_\texttt{1}$}, \texttt{DATA$_\texttt{2}$}, ... \texttt{DATA$_\texttt{n}$} to get }& \\ 
        a higher layer packet &\\[5mm] 
        \subnode{D}{\uldlsniffer{} and UE receive a \texttt{DCI Format 0} }&  \\ 
        with an uplink scheduling information&\\
        \subnode{E}{\uldlsniffer{} uses the scheduling from the \texttt{DCI Format 0}}& \\
        to decode uplink \texttt{DATA} and measure the time of arrival &\\
        \end{tabular}};

% Place `server` and `client` nodes
\node[above left=5mm and 0mm of comments, anchor=center] (ue) {\normalfont \textbf{Mobile Phone}};
\node[left=15mm of ue, red, anchor=center] (sniffer) {\normalfont \textbf{\uldlsniffer{}}}; 
\node[left=50mm of sniffer, anchor=center] (enb) {\normalfont \textbf{Base Station}}; 
% \node[above=-1mm of enb] {\normalfont \textbf{Base Station}}; 
\enbnowavesnotext{($(enb) + (0.6cm, 0.3cm)$)};
\sniffer{($(sniffer) + (0, 0.3cm)$)}
\uenotext{($(ue) + (-0.35cm, 0.3cm)$)}

\definecolor{vlgray}{rgb}{0.9, 0.9, 0.9}
\definecolor{lgray}{rgb}{0.8, 0.8, 0.8}

% \filldraw [fill=vlgray, draw=vlgray] ($ (D2-|ue2) + (-4mm, 2mm) $) rectangle ($ (F2-|epc2) + (2mm, 6mm) $);
% \filldraw [fill=vlgray, draw=vlgray] ($ (H2-|ue2) + (-4mm, 4mm) $) rectangle ($ (comments2.south-|epc2) + (2mm, 0) $);
% \filldraw [fill=lgray, draw=lgray] ($ (H2-|ue2) + (-2mm, 2mm) $) rectangle ($ (comments2.south-|enb2) + (2mm, 0) $);

%Draw vertical lines
\draw [thick]($(ue)+(0,-0.5cm)$) -- ($(ue|-comments.south)+(0,0.5cm)$);
\draw [thick]($(enb)+(0,-0.5cm)$) -- ($(enb|-comments.south)+(0,0.5cm)$);
\draw [red,thick, dotted] ($(sniffer)+(0,-0.5cm)$) -- ($(sniffer|-comments.south)+(0,0.5cm)$);

%Draw message interchanges
\draw[->,thick] ($(A0-|ue) + (-1mm, 0)$)-- (A0-|sniffer) -- node[below]{Random Access Preamble} ($(A0-|enb) + (1mm, 0)$) ;
\draw[<-,thick] ($(B0-|ue) + (-1mm, 0)$)-- (B0-|sniffer) -- node[below]{Random Access Response} ($(B0-|enb) + (1mm, 0)$);
\draw[<-,thick] ($(A-|ue) + (-1mm, 0)$)-- (A-|sniffer) -- node[below]{DCI Format 1, DATA$_\texttt{1}$} ($(A-|enb) + (1mm, 0)$);
\draw[<-,thick] ($(B-|ue) + (-1mm, 0)$)-- (B-|sniffer) -- node[below=1.5mm]{...} ($(B-|enb) + (1mm, 0)$);
\draw[<-,thick] ($(C-|ue) + (-1mm, 0)$)-- (C-|sniffer) -- node[below]{DCI Format 1, DATA$_\texttt{n}$} ($(C-|enb) + (1mm, 0)$);
\draw[<-,thick] ($(D-|ue) + (-1mm, 0)$)-- (D-|sniffer) -- node[below]{DCI Format 0} ($(D-|enb) + (1mm, 0)$) ;
\draw[->,thick] ($(E-|ue) + (-1mm, 0)$)-- (E-|sniffer) -- node[below]{Uplink DATA} ($(E-|enb) + (1mm, 0)$) ;

\filldraw [fill=white, draw=white] ($ (A-|enb) + (-4mm, 2mm) $) rectangle ($ (A-|ue) + (2mm, 6mm) $);
\filldraw [fill=white, draw=white] ($ (D-|enb) + (-4mm, 2mm) $) rectangle ($ (D-|ue) + (2mm, 6mm) $);

\node[red, fill=white] at ($(B0 -| sniffer)$){\faEye};
\node[red, fill=white] at ($(A -| sniffer)$){\faEye};
\node[red, fill=white] at ($(B -| sniffer)$){\faEye};
\node[red, fill=white] at ($(C -| sniffer)$){\faEye};
\node[red, fill=white] at ($(D -| sniffer)$){\faEye};
\node[red, fill=white] at ($(E -| sniffer)$){\faEye};


\node [anchor=south, rotate=90, text width=1.5cm, align=center] at ($(E -| enb)+(0,0.4cm)$) {\normalfont Uplink Sniffing};

\node [anchor=south, rotate=90, text width=2cm, align=center] at ($(B -| enb)+(0,-0.2cm)$) {\normalfont Downlink Sniffing};

\node [anchor=south, rotate=90, text width=1cm, align=center] at ($(B0 -| enb)+(0,0.2cm)$) {\normalfont RNTI Parsing};

\end{tikzpicture}
